Learning to Check Contract Inconsistencies

Contract consistency is important in ensuring the legal validity of the contract. In many scenarios, a contract is written by filling the blanks in a precompiled form. Due to carelessness, two blanks that should be filled with the same (or different)content may be incorrectly filled with different (or same) content. This will result in the issue of contract inconsistencies, which may severely impair the legal validity of the contract. Traditional methods to address this issue mainly rely on manual contract review, which is labor-intensive and costly. In this work, we formulate a novel Contract Inconsistency Checking (CIC) problem, and design an end-to-end framework, called Pair-wise Blank Resolution (PBR), to solve the CIC problem with high accuracy. Our PBR model contains a novel BlankCoder to address the challenge of modeling meaningless blanks. BlankCoder adopts a two-stage attention mechanism that adequately associates a meaningless blank with its relevant descriptions while avoiding the incorporation of irrelevant context words. Experiments conducted on real-world datasets show the promising performance of our method with a balanced accuracy of 94.05% and an F1 score of 90.90% in the CIC problem.

==> tz_blankcoder.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  txt/.style={align=center,inner sep=3pt,font=\tiny},
  myrec/.style={draw,thick,minimum width=4.3cm,minimum height=2mm,rounded corners=2pt,text depth=.25ex},
  rec/.style={draw,thick,minimum height=5mm,rounded corners=2pt,text depth=.25ex},
  long_rec/.style={rec, minimum width=4.3cm},
  long_rec_no_corner/.style={rec, minimum width=4cm,rounded corners=0,thin},
  arr/.style={-stealth, very thick},
  plus/.style={draw,circle,inner sep=0},
  ]

  \definecolor{mypara}{RGB}{197,193,230}
  \definecolor{myyellow}{RGB}{255,217,101}
  \definecolor{myblue}{RGB}{0,112,192}

  % bottom input
  \node[long_rec, fill=mypara] (input) {Surrounding Sentence Representation };


  % Multi-head context attention
  \node[long_rec,above=2ex of input,fill=myyellow] (mh) {Multi-Head Context Attention};

  \draw[arr] (input) to node[txt,right] {$S\in\Real^{d\times n}$} (mh);




  \coordinate[left=1.2 of mh.north east] (mh_r);
  \coordinate[right=1.2 of mh.north west] (mh_l);



  % local visible pooling
  \node[rec,above=2ex of mh_r,fill=myyellow] (lvp) {Local Visible Pooling};

  \draw[arr] (mh_r) to node[txt,right] {$H\in\Real^{d\times n}$} ( lvp);


  %% arrow to the r side
  \draw[->,densely dashed,thick] (lvp.east) -- ++(1cm,-5mm);



  % relative position encoding
  \node[plus,above=1.25 of mh_l] (plus_l) {$+$};
  \node[plus,above=1.25 of mh_r] (plus_r) {$+$};

  \node[rec,fill=myblue,text=white,txt] at ($(plus_l)!0.5!(plus_r)$) (rpe) {Relative\\Position\\Encoding};


  \draw[arr] (mh_l) -- (plus_l);
  \draw[arr] (lvp) -- (plus_r);
  \draw[arr] (rpe) -- (plus_l);
  \draw[arr] (rpe) -- (plus_r);





  % global update
  \node[long_rec_no_corner,above=1ex of rpe, fill=myyellow] (mhc)
  {Multi-Head Blank-Context Attention};

  \node[long_rec_no_corner,above=0 of mhc, fill=myyellow] (gsu)
  {Gated Sequential Update};

  \node[long_rec,fit={(mhc) (gsu)}, inner sep=1pt] (global) {};
  \node[left=0 of global] {$N\times$};




  \draw[arr] (plus_l) to node[txt,left] {$H\in\Real^{d\times n}$} (plus_l |- global.south);

  \draw[arr] (plus_r) to node[txt,right] {$\bb^{(0)}\in\Real^d$} (plus_r |- global.south);





  %% arrow to the r side
  \draw[->,densely dashed,thick] (global.east) to node[txt,above,sloped]
  {global\\update} ++(1cm,0);



  % top layer
  \node[long_rec,above=2.1ex of gsu, fill=mypara] (be) {Blank Embedding $\bb\in\Real^d$};

  \draw[arr] (global) to node[txt,right] {$\bb^{(N)}\in\Real^d$} (be);

\end{tikzpicture}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> tz_framework.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  txt/.style={align=center,inner sep=2pt},
  rec/.style={draw,thick,minimum width=2cm,minimum height=5mm,rounded corners=2pt,text depth=.25ex},
  enc_rec/.style={draw,thick,rounded corners=4pt,inner sep=2pt},
  arr/.style={-stealth, thick},
  cir/.style={circle,fill=red,minimum size=7pt,inner sep=0pt},
  ]
  \node (Bn) {$b_i\in B$};
  \node[right=2.8 of Bn] (Bm) {$b_j\in B$};

  \node[rec,below=.4 of Bn] (BCn) {\textbf{\texttt{BlankCoder}}};
  \node[rec,below=.4 of Bm] (BCm) {\textbf{\texttt{BlankCoder}}};

  % connections
  \draw[dashed,thick] (BCn) to node[txt,above] {weight sharing}  (BCm) ;
  \draw[arr] (Bn) -- (BCn);
  \draw[arr] (Bm) -- (BCm);

  % bn
  \node[cir,below=.5 of BCn] (cn1) {};
  \node[cir,left=1pt of cn1] (cn0) {};
  \node[cir,right=1pt of cn1] (cn2) {};
  \node[enc_rec,fit={(cn0) (cn2)}] (bn) {};

  \node[txt,right=0 of bn] {$\bb_i\in\Real^d$};
  \draw[arr] (BCn) -- (bn);

  % bm
  \node[cir,below=.5 of BCm] (cm1) {};
  \node[cir,left=1pt of cm1] (cm0) {};
  \node[cir,right=1pt of cm1] (cm2) {};
  \node[enc_rec,fit={(cm0) (cm2)}] (bm) {};

  \node[txt,right=0 of bm] {$\bb_j\in\Real^d$};
  \draw[arr] (BCm) -- (bm);

  % encodings
  %% bn
  \node[cir,below=.65 of bn] (cn1) {};
  \node[cir,left=1pt of cn1] (cn0) {};
  \node[cir,right=1pt of cn1] (cn2) {};
  \node[enc_rec,fit={(cn0) (cn2)}] (bn_left) {};
  \coordinate[above=3pt of bn_left] (A);

  \draw[arr] (bn) -- (A);

  %% bm
  \node[cir,below=.65 of bm] (cm1) {};
  \node[cir,left=1pt of cm1] (cm0) {};
  \node[cir,right=1pt of cm1] (cm2) {};
  \node[enc_rec,fit={(cm0) (cm2)}] (bm_right) {};
  \coordinate[above=3pt of bm_right] (B);

  \draw[arr] (bm) -- (B);

  %% |bn - bm|
  \node[cir,fill=blue] (c1) at ($(cn1)!0.5!(cm1)$) {};
  \node[cir,fill=blue,left=1pt of c1] (c0) {};
  \node[cir,fill=blue,right=1pt of c1] (c2) {};
  \node[enc_rec,fit={(c0) (c2)}] {};

  \node[enc_rec,fit={(bn_left) (bm_right)}] (b) {};
  \node[txt,above=0 of b] {$|\bb_i-\bb_j|$};
  \node[txt,below=2pt of bm_right.south west] {vector concatenation};

  % classfier
  \node[rec,below=.5 of b] (c) {binary classifier};
  \draw[arr] (b) -- (c);

  \draw[arr] (c) -- ++(0,-.7) node[below] {$\hat r_{ij}$};
\end{tikzpicture}




%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

